On the edit distance function of the random graph

Given a hereditary property of graphs $\mathcal{H}$ and a $p\in [0,1]$, the edit distance function ${\rm ed}_{\mathcal{H}}(p)$ is asymptotically the maximum proportion of edge-additions plus edge-deletions applied to a graph of edge density $p$ sufficient to ensure that the resulting graph satisfies $\mathcal{H}$. The edit distance function is directly related to other well-studied quantities such as the speed function for $\mathcal{H}$ and the $\mathcal{H}$-chromatic number of a random graph. Let $\mathcal{H}$ be the property of forbidding an Erd\H{o}s-R\'{e}nyi random graph $F\sim \mathbb{G}(n_0,p_0)$, and let $\varphi$ represent the golden ratio. In this paper, we show that if $p_0\in [1-1/\varphi,1/\varphi]$, then a.a.s. as $n_0\to\infty$, \begin{align*} {\rm ed}_{\mathcal{H}}(p) = (1+o(1))\,\frac{2\log n_0}{n_0} \cdot\min\left\{ \frac{p}{-\log(1-p_0)}, \frac{1-p}{-\log p_0} \right\}. \end{align*} Moreover, this holds for $p\in [1/3,2/3]$ for any $p_0\in (0,1)$.

==> 2vertexCRGs.tex <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background, main, foreground}

	\begin{scope}
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v2) at (0,2) {};	
		\scoped[on background layer]{
    		\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    	}
	\end{scope}
	
	\begin{scope}[xshift=4cm]
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, fill=black, minimum size = 1cm] (v2) at (0,2) {};	
		\scoped[on background layer]{
    		\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    	}
	\end{scope}	
	
	\begin{scope}[yshift=-2cm]
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v2) at (0,2) {};	
		\scoped[on background layer]{
    		\draw [line width = .35cm,draw=black]  (v1.center) -- (v2.center);
    	}
	\end{scope}		 
	
	\begin{scope}[yshift=-2cm, xshift=4cm]
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v2) at (0,2) {};	
		\scoped[on background layer]{
    		\draw [line width = .35cm,draw=black]  (v1.center) -- (v2.center);
    	}
	\end{scope}
	\begin{scope}[yshift=-4cm, xshift=2cm]
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v2) at (0,2) {};	
		\scoped[on background layer]{
    		\draw [line width = .35cm,draw=black]  (v1.center) -- (v2.center);
    	}
	\end{scope}		 
	
	\begin{scope}[yshift=-.5cm, xshift=11cm]
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v1) at (-4,1.5) {};
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v2) at (-2,1.5) {};	
		\scoped[on background layer]{
    		\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    	}
	\end{scope}		 
	
	\begin{scope}[yshift=-1.5cm, xshift=9cm]
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v1) at (-2,0.5) {};
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v2) at (0,0.5) {};	
		\scoped[on background layer]{
    		\draw [line width = .35cm,draw=gray]  (v1.center) -- (v2.center);
    	}
	\end{scope}		 
	
	
	\begin{scope}[yshift=-2.5cm, xshift=13cm]
		\node [circle, draw=white, fill=black, minimum size = 1cm] (v1) at (-2,3.5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v2) at (0,3.5) {};	
		\scoped[on background layer]{
    		\draw [line width = .35cm,draw=gray]  (v1.center) -- (v2.center);
    	}
	\end{scope}		 
	
	\begin{scope}[yshift=-4cm, xshift=11cm, shift={(0,0.5)}]
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v1) at (0,2.5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v2) at (2,2.5) {};	
		\scoped[on background layer]{
    		\draw [line width=0.35cm,draw=gray]  (v1.center) -- (v2.center);
    	}
	\end{scope}		 
	
	
\end{tikzpicture}

==> coreCRGtypical.tex <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}
	
	\begin{pgfonlayer}{foreground}
	    \node [circle, draw=white, fill=black, minimum size = 1cm] (b1) at (90:4) {};
	    \node [circle, draw=white, fill=black, minimum size = 1cm] (b2) at (50:4) {};
	    \node [circle, draw=white, fill=black, minimum size = 1cm] (b3) at (10:4) {};
	    \node [circle, draw=white, fill=black, minimum size = 1cm] (b4) at (-30:4) {};

	    \node [circle, draw=white, fill=black, minimum size = 1cm] (b5) at (-70:4) {};
	    \node [circle, draw=white, fill=black, minimum size = 1cm] (b6) at (-110:4) {};

	    \node [circle, draw=black, fill=white, minimum size = 1cm] (w1) at (130:4) {};
	    \node [circle, draw=black, fill=white, minimum size = 1cm] (w2) at (170:4) {};
	    \node [circle, draw=black, fill=white, minimum size = 1cm] (w3) at (210:4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{main}
    	%white edges...
    	\draw [double distance=5mm,thick]  (b1.center) -- (b2.center);
    	\draw [double distance=5mm,thick]  (b2.center) -- (b3.center);
    	\draw [double distance=5mm,thick]  (b3.center) -- (b4.center);
    	\draw [double distance=5mm,thick]  (b1.center) -- (b4.center);
    	
		\draw [double distance=5mm,thick] (b5.center) -- (b6.center);
 	\end{pgfonlayer}
 	
 	\begin{pgfonlayer}{background}
		\draw [line width = .25cm,draw=gray] (b1.center) -- (b3.center);
		\draw [line width = .25cm,draw=gray] (b1.center) -- (b4.center);
		\draw [line width = .25cm,draw=gray] (b2.center) -- (b4.center);

		\draw [line width = .25cm,draw=gray] (w1.center) -- (w2.center);
		\draw [line width = .25cm,draw=gray] (w1.center) -- (w3.center);
		\draw [line width = .25cm,draw=gray] (w2.center) -- (w3.center);

		\draw [line width = .25cm,draw=gray] (w1.center) -- (b1.center);
		\draw [line width = .25cm,draw=gray] (w1.center) -- (b2.center);
		\draw [line width = .25cm,draw=gray] (w1.center) -- (b3.center);
		\draw [line width = .25cm,draw=gray] (w1.center) -- (b4.center);
		\draw [line width = .25cm,draw=gray] (w1.center) -- (b5.center);
		\draw [line width = .25cm,draw=gray] (w1.center) -- (b6.center);

		\draw [line width = .25cm,draw=gray] (w2.center) -- (b1.center);
		\draw [line width = .25cm,draw=gray] (w2.center) -- (b2.center);
		\draw [line width = .25cm,draw=gray] (w2.center) -- (b3.center);
		\draw [line width = .25cm,draw=gray] (w2.center) -- (b4.center);
		\draw [line width = .25cm,draw=gray] (w2.center) -- (b5.center);
		\draw [line width = .25cm,draw=gray] (w2.center) -- (b6.center);

		\draw [line width = .25cm,draw=gray] (w3.center) -- (b1.center);
		\draw [line width = .25cm,draw=gray] (w3.center) -- (b2.center);
		\draw [line width = .25cm,draw=gray] (w3.center) -- (b3.center);
		\draw [line width = .25cm,draw=gray] (w3.center) -- (b4.center);
		\draw [line width = .25cm,draw=gray] (w3.center) -- (b5.center);
		\draw [line width = .25cm,draw=gray] (w3.center) -- (b6.center);

		\draw [line width = .25cm,draw=gray] (b5.center) -- (b1.center);
		\draw [line width = .25cm,draw=gray] (b5.center) -- (b2.center);
		\draw [line width = .25cm,draw=gray] (b5.center) -- (b3.center);
		\draw [line width = .25cm,draw=gray] (b5.center) -- (b4.center);

		\draw [line width = .25cm,draw=gray] (b6.center) -- (b1.center);
		\draw [line width = .25cm,draw=gray] (b6.center) -- (b2.center);
		\draw [line width = .25cm,draw=gray] (b6.center) -- (b3.center);
		\draw [line width = .25cm,draw=gray] (b6.center) -- (b4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dalmatianCRGs.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node [circle, draw=black, minimum size = 1cm] at (-2,2) {};
	\end{scope}
	
	\begin{scope}[xshift=2cm]
		\node [circle, fill=black, minimum size = 1cm] at (-2,2) {};
	\end{scope}
	
	\begin{scope}[xshift=4cm]
		\node [circle, fill=black, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, fill=black, minimum size = 1cm] (v2) at (0,2) {};
		\scoped[on background layer]{
    		\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    	}
	\end{scope}	
	
	\begin{scope}[xshift=8cm, yshift=1cm]
		\node [circle, fill=black, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, fill=black, minimum size = 1cm] (v2) at (0,2) {};
		\node [circle, fill=black, minimum size = 1cm] (v3) at (-1,0) {};	
		\scoped[on background layer]{
    		\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    		\draw [double distance=4mm,thin]  (v1.center) -- (v3.center);
    		\draw [double distance=4mm,thin]  (v2.center) -- (v3.center);
    	}
	\end{scope}		 
	
	\begin{scope}[yshift=1cm, xshift=12cm]
		\node [circle, fill=black, minimum size = 1cm] (v1) at (-2,2) {};
		\node [circle, fill=black, minimum size = 1cm] (v2) at (0,2) {};
		\node [circle, fill=black, minimum size = 1cm] (v3) at (-2,0) {};	
		\node [circle, fill=black, minimum size = 1cm] (v4) at (0,0) {};
		\scoped[on background layer]{
    		\draw [double distance=4mm,thin]  (v1.center) -- (v3.center);
    		\draw [double distance=4mm,thin]  (v2.center) -- (v4.center);
    		
    		\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    		\draw [double distance=4mm,thin]  (v2.center) -- (v3.center);
    		\draw [double distance=4mm,thin]  (v3.center) -- (v4.center);
    		\draw [double distance=4mm,thin]  (v4.center) -- (v1.center);
    	}
	\end{scope}	
\end{tikzpicture}
